The seven sisters DANCe.II. Proper motions and the lithium-rotation-activity connection for G and K Pleiads

Stellar clusters are open windows to understand stellar evolution. Specifically, the change with time and the dependence on mass of different stellar properties. As such, they are our laboratories where different theories can be tested. We try to understand the origin of the connection between lithium depletion in F, G and K stars, rotation and activity, in particular in the Pleiades open cluster. We have collected all the relevant data in the literature, including information regarding rotation period, binarity and activity, and cross-matched with proper motions, multi-wavelength photometry and membership probability from the DANCe database. In order to avoid biases, only Pleiades single members with probabilities larger than p=0.75 have been included in the discussion. Results. The analysis confirms that there is a strong link between activity, rotation and the lithium equivalent width excess, specially for the range Lum(bol) = 0.5-0.2 Lsun (about K2-K7 spectral types or 0.75-0.95 Msun). It is not possible to disentangle these effects but we cannot exclude that the observed lithium overabundance is partially an observational effect due to enhanced activity, due to a large coverage by stellar spots induced by high rotation rates. Since a bona fide lithium enhancement is present in young, fast rotators, both activity and rotation should play a role in the lithium problem.

==> (inline-0) <==
\begin{longtable}{lllrrlrrrrrrrrrrrrl}
\caption{\label{tab:LiCompilation} Complete compilation of the Lithium equivalent width.}\\
\hline
{Name}      &
{RA}        &
{DEC}       &
{WLi-F}$^1$ & 
{eWLi-F}    &
{Source}    &
{WLi}$^2$   & 
{WLi}$^3$   & 
{eWLi}      &
{WLi}$^4$   &
{WLi}$^5$   &
{WLi}$^6$   &
{WLi}$^7$   &
{eWLi}      & 
\,          &
{WLi}$^8$   & 
{eWLi}      & 
{SNR}       &
{SNR}       \\
%%%
\cline{8-9} \cline{13-14}  \cline{16-17}
%%%
            &
(deg)       &
(deg)       &
(m\AA)      &
(m\AA)      &
            &
Ki10        &
%Jo96        &
%Jo96        &
 \multicolumn{2}{c}{Jo96} &
Op97        &
So93        &
Ma07        &
%Je99        &
%Je99        &
 \multicolumn{2}{c}{Je99} &
%GL94        &
%GL94        &
\,           &
\multicolumn{2}{c}{GL94} &
Ki10        &
Ma07        \\
\hline
%
% \hline
\endfirsthead
\caption{continued.}\\
\hline
{NameF}     &
{RAdegF}    &
{DECdegF}   &
{WLi-F}     &
{eWLi-F}    &
{Source}    &
{WLi}$^2$   & 
{WLi}$^3$   & 
{eWLi}      & 
{WLi}$^4$   & 
{WLi}$^5$   & 
{WLi}$^6$   & 
{WLi}$^7$   & 
{eWLi}      &
\,          &
{WLi}$^8$   & 
{eWLi}      &
{SNR}       &
{SNR}       \\
%%%
\cline{8-9} \cline{13-14}  \cline{16-17}
%%%
            &
(deg)       &
(deg)       &
(m\AA)      &
(m\AA)      &
            &
K10         &
%Jo96        &
%Jo96        &
 \multicolumn{2}{c}{Jo96} &
Op97        &
So93        &
Ma07        &
%Je99        &
%Je99        &
 \multicolumn{2}{c}{Je99} &
\,          &
%GL94        &
%GL94        &
 \multicolumn{2}{c}{GL94} &
Ki10        &
Ma07        \\

\hline
\endhead
\hline
\endfoot
\hline
% NameF           RAdegF      DECdegF         WLi-F         eWLiF   S-F    WLiK10     WLiJ96     eJ96    WLiO97     WLiS93      WLiM07             WLiJ99     eWJ99     WLiG94     eG94     S/NK10    S/NM07
 BPL163          & 56.993000  & 22.114194  &  $\le$70    &    --  & Da15 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 BPL327          & 58.846125  & 24.818139  & $\le$200    &    --  & Da15 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 LZJ-50          & 55.983292  & 25.607083  &  $\le$70    &    --  & Da15 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 PPL-14          & 56.142833  & 23.856917  &      350    &   90   & Da15 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 AK I-1-317      & 58.589973  & 24.075645  &      78     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    78             &      --  &   --  &\,&        --  &    --  &     --  &   230 \\
 AK II-437       & 54.921543  & 23.290886  &      142    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    142            &      --  &   --  &\,&        --  &    --  &     --  &   145 \\
 AK III-756      & 55.400673  & 25.619331  &      120    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    120            &      --  &   --  &\,&        --  &    --  &     --  &   155 \\
 AK V-595        & 60.934029  & 22.944309  &      32     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    32             &      --  &   --  &\,&        --  &    --  &     --  &   200 \\
 CFHT-PL-09$^a$  & 57.312916  & 24.606222  & $\le$50.0   &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-10      & 56.134583  & 25.421722  & $\le$50.0   &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-11      & 56.9125    & 24.606138  &      500    &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-12      & 58.479584  & 23.393723  &      800    &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-14      & 55.809166  & 24.38925   &   $<$100    &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-15      & 58.802082  & 23.293888  &      500    &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-16      & 56.146667  & 25.228695  &      1200   & 0.0    & Mt00 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 CFHT-PL-18      & 58.34625   & 23.322083  & $\le$200    &    --  & Mt00 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Calar-03        & 57.856667  & 23.755722  &      1800   & 400    & Re96 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Lick-PL-01      & 57.05958   & 24.264168  & $\le$100    &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 MHObd3          & 55.475456  & 23.084862  &      800    &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 PPl-01          & 56.422085  & 23.903334  &      1800   &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 PPl-15          & 57.020084  & 23.65889   &      500    & 100    & Ba96 &    --   &      --  &   --  &       --  &     --  &                   &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Pels041         & 56.183105  & 25.499289  &      199    & 10     & So93 &    --   &      --  &   --  &       --  &    199  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Pels043         & 55.954216  & 25.729616  &      225    & 10     & So93 &    --   &      --  &   --  &       --  &    225  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Pels112         & 58.618523  & 24.321157  &      70     & 10     & So93 &    --   &      --  &   --  &       --  &    70   &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Pels124         & 53.88203   & 22.823627  &      98     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    98             &      --  &   --  &\,&        --  &    --  &     --  &   195 \\
 Pels173         & 60.221325  & 23.193913  &      57     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    57             &      --  &   --  &\,&        --  &    --  &     --  &   220 \\
 Pels192         & 58.870853  & 23.772451  &      80     & 10     & So93 &    --   &      --  &   --  &       --  &    80   &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Roque05         & 56.09354   & 23.65036   & $\le$8000   &    --  & Mt98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Roque12         & 57.07921   & 24.420279  & $\le$1500   &    --  & Mt98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Roque13         & 56.460835  & 24.150833  &      2500   &    --  & St98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Roque25         & 57.128082  & 22.747278  & $\le$5000   &    --  & Mt98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Roque33         & 57.204666  & 24.34039   &             &    --  & Pi03 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Teide01         & 56.82458   & 24.375528  &      1000   & 200    & Re96 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 Teide02$^b$     & 58.027916  & 24.266945  &      770    & 150    & Ma98 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HCG0131$^c$     & 56.011784  & 25.656338  &      407    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    407            &      --  &   --  &\,&        --  &    --  &     --  &   120 \\
 HCG0332         & 57.110798  & 23.191612  &      900    &    --  & Op97 &    --   &      --  &   --  &     900   &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HCG0509         & 59.126217  & 24.288831  &      700    &    --  & Op97 &    --   &      --  &   --  &     700   &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0003         & 57.210144  & 22.741737  & $\le$190    &    --  & Ma94 &    --   &      --  &   --  &  $\le$190 &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0006         & 55.426693  & 23.915899  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0010         & 57.146606  & 22.895149  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0011         & 56.503819  & 22.208258  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0014         & 56.302544  & 23.895882  & $\le$180    &    --  & Ma94 &    --   &      --  &   --  &  $\le$180 &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0016         & 56.874683  & 23.554222  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0018         & 55.777054  & 22.297075  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0019         & 54.315     & 26.492028  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HHJ0036         & 57.315067  & 23.380386  & $\le$50.0   &    --  & Op97 &    --   &      --  &   --  &  $\le$50  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0025         & 55.729626  & 24.493065  &      57     & 10     & So93 &    --   &      --  &   --  &       --  &    57   &    81             &      --  &   --  &\,&        --  &    --  &     --  &   580 \\
 HII0034         & 55.76223   & 24.669737  &      134    & 10     & So93 &    --   &      --  &   --  &       --  &    134  &    166            & 147, 154 &  5, 7 &\,&        --  &    --  &     --  &   250 \\
 HII0097         & 55.860924  & 24.994333  &      75.0   & 5.0    & Jo96 &    --   &     75   &   5   &       --  &    79   &   78, 69          &      --  &   --  &\,&       38   &    0   &     --  &   150, 190 \\
 HII0102         & 55.852238  & 23.225933  &      149    & 10     & So93 &    --   &      --  &   --  &       --  &    149  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0120         & 55.883141  & 23.674074  &      152    & 10     & So93 &    --   &      --  &   --  &       --  &    152  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0129         & 55.893372  & 23.761917  &      176    & 10     & So93 &    --   &      --  &   --  &       --  &    176  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0133         & 55.903843  & 24.393944  &      55.0   & 5.0    & Jo96 &    --   &     55   &   5   &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0152         & 55.907204  & 23.536011  &      191.2  & 10     & Ki10 &  191.2  &      --  &   --  &       --  &    150  &      --           &      --  &   --  &\,&        --  &    --  &    96   &    -- \\
 HII0158         & 55.93021   & 24.37455   &      36     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    36             &      --  &   --  &\,&        --  &    --  &     --  &   440 \\
 HII0164         & 55.928608  & 23.594801  &      59     & 10     & So93 &    --   &      --  &   --  &       --  &    59   &    67             &      --  &   --  &\,&        --  &    --  &     --  &   130 \\
 HII0173         & 55.951721  & 25.190042  &      260    & 10     & So93 &    --   &      --  &   --  &       --  &    260  &    173            &      --  &   --  &\,&        --  &    --  &     --  &   260 \\
 HII0174         & 55.951378  & 25.004387  &      241    & 10     & So93 &    --   &      --  &   --  &       --  &    241  & 270, 332          & 290, 299 & 11, 12&\,&        --  &    --  &     --  &   500, 165 \\
 HII0193         & 55.961273  & 24.247465  &      161.5  & 10     & Ki10 &  161.5  &      --  &   --  &       --  &    148  &    160            &      --  &   --  &\,&        --  &    --  &    100  &   330 \\
 HII0232         & 56.001106  & 24.55695   &      15     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    15             &      --  &   --  &\,&        --  &    --  &     --  &   620 \\
 HII0233         & 55.995003  & 23.88273   &      75     & 10     & So93 &    --   &      --  &   --  &       --  &    75   &    91             &      --  &   --  &\,&        --  &    --  &     --  &   230 \\
 HII0248         & 56.002472  & 23.543961  &      193    & 10     & So93 &    --   &      --  &   --  &       --  &    193  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0250         & 56.017681  & 24.989822  &      166.7  & 10     & Ki10 &  166.7  &      --  &   --  &       --  &    141  & 162, 156          &      --  &   --  &\,&        --  &    --  &    97   &   680, 290 \\
 HII0253         & 56.014748  & 24.504206  &      186    & 10     & So93 &    --   &      --  &   --  &       --  &    186  &    205            &      --  &   --  &\,&        --  &    --  &     --  &   575 \\
 HII0263         & 56.020168  & 24.275501  &      252.1  & 10     & Ki10 &  252.1  &      --  &   --  &       --  &    290  &    264            &    240   &    5  &\,&        --  &    --  &    133  &   400 \\
 HII0293         & 56.05798   & 24.779388  &      125    & 10     & So93 &    --   &      --  &   --  &       --  &    125  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0296         & 56.046692  & 23.37933   &      278    & 10     & So93 &    --   &      --  &   --  &       --  &    278  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0298         & 56.05253   & 24.031786  &      266.8  & 10     & Ki10 &  266.8  &      --  &   --  &       --  &    277  &      --           &      --  &   --  &\,&        --  &    --  &    80   &    -- \\
 HII0303         & 56.061119  & 24.101816  &      138    & 10     & So93 &    --   &      --  &   --  &       --  &    138  &    153            &      --  &   --  &\,&        --  &    --  &     --  &   305 \\
 HII0314         & 56.083687  & 24.796156  &      167    & 10     & So93 &    --   &      --  &   --  &       --  &    167  &    184            &      --  &   --  &\,&        --  &    --  &     --  &   554 \\
 HII0320         & 56.085445  & 24.772854  &      221    & 10     & So93 &    --   &      --  &   --  &       --  &    221  &      --           &      --  &   --  &\,&       233  &    15  &     --  &    -- \\
 HII0324         & 56.09127   & 24.768408  &      210    & 20     & Jo96 &    --   &     210  &   20  &       --  &     --  &    202            &      --  &   --  &\,&       288  &    20  &     --  &   265 \\
 HII0335         & 56.096096  & 24.068304  & $\le$20     &    --  & GL94 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&  $\le$220  &    --  &     --  &    -- \\
 HII0338         & 56.09811   & 24.132639  &      50     & 10     & So93 &    --   &      --  &   --  &       --  &    50   &    76             &      --  &   --  &\,&        --  &    --  &     --  &   475 \\
 HII0344         & 56.107113  & 24.394674  &      26     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    26             &      --  &   --  &\,&        --  &    --  &     --  &   620 \\
 HII0345         & 56.109486  & 24.589705  &      245    & 10     & So93 &    --   &      --  &   --  &       --  &    245  &    271            & 270, 282 & 5, 10 &\,&        --  &    --  &     --  &   340 \\
 HII0347         & 56.113724  & 24.843962  & $\le$40     & --     & Jo96 &    --   &$\le$40   &   --  &       --  &     --  &      --           &      --  &   --  &\,&  $\le$215  &    --  &     --  &    -- \\
 HII0380         & 56.155899  & 25.137793  &      191    & 10     & So93 &    --   &      --  &   --  &       --  &    191  &191, 198, 202, 209 &      --  &   --  &\,&       212  &    5   &     --  &   100, 130, 200, 209 \\
 HII0405         & 56.1698    & 24.818542  &      81     & 10     & So93 &    --   &      --  &   --  &       --  &    81   &    84             &      --  &   --  &\,&        --  &    --  &     --  &   330 \\
 HII0430         & 56.18325   & 24.231215  &      150    & 10     & So93 &    --   &      --  &   --  &       --  &    150  &    140            &      --  &   --  &\,&        --  &    --  &     --  &   360 \\
 HII0470         & 56.213482  & 23.268969  &      62     & 10     & So93 &    --   &      --  &   --  &       --  &    62   &    83             &      --  &   --  &\,&        --  &    --  &     --  &   160 \\
 HII0476         & 56.224304  & 23.921267  &      108    & 10     & So93 &    --   &      --  &   --  &       --  &    108  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0489         & 56.234989  & 24.432623  &      127    & 10     & So93 &    --   &      --  &   --  &       --  &    127  &  136, 143         &      --  &   --  &\,&        --  &    --  &     --  &   410, 400 \\
 HII0514         & 56.266689  & 25.257841  &      135    & 10     & So93 &    --   &      --  &   --  &       --  &    135  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0522         & 56.263603  & 23.839439  &      77     & 10     & So93 &    --   &      --  &   --  &       --  &    77   &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0530         & 56.272011  & 23.702707  &      61     & 10     & So93 &    --   &      --  &   --  &       --  &    61   &    76             &      --  &   --  &\,&        --  &    --  &     --  &   165 \\
 HII0531         & 56.277229  & 24.263523  &      63     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &   73, 52          &      --  &   --  &\,&        --  &    --  &     --  &   500, 620 \\
 HII0571         & 56.313946  & 25.289476  &      164.0  & 10     & Ki10 &  164.0  &      --  &   --  &       --  &    175  &   169, 175        &      --  &   --  &\,&        --  &    --  &    126  &   250, 255 \\
 HII0605         & 56.336918  & 24.922075  &      39     & 10     & So93 &    --   &      --  &   --  &       --  &    39   &   61, 64          &      --  &   --  &\,&        --  &    --  &     --  &   560, 655 \\
 HII0625         & 56.338284  & 23.727499  &      290    & 25.    & GL94 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&       290  &    25  &     --  &    -- \\
 HII0627         & 56.350533  & 24.885977  &      83     & 10     & So93 &    --   &      --  &   --  &       --  &    83   &  111, 104         &      --  &   --  &\,&        --  &    --  &     --  &   440, 370 \\
 HII0636         & 56.34248   & 23.471731  &      152    & 10     & So93 &    --   &      --  &   --  &       --  &    152  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0652         & 56.358902  & 24.035139  &      21     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    21, 0          &      --  &   --  &\,&        --  &    --  &     --  &   500, 660 \\
 HII0676         & 56.373203  & 23.760529  &      34     & 5      & Jo96 &    --   &     34   &   5   &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0686         & 56.387222  & 24.303242  &      150    & 20     & Jo96 &    --   &     150  &   20  &       --  &     --  &      --           &      --  &   --  &\,&       130  &    10  &     --  &    -- \\
 HII0697         & 56.393559  & 24.463299  &      30     & 10     & So93 &    --   &      --  &   --  &       --  &    30   &   47, 52          &      --  &   --  &\,&        --  &    --  &     --  &   635, 460 \\
 HII0708         & 56.397484  & 24.08321   &      84     & 10     & So93 &    --   &      --  &   --  &       --  &    84   &   98, 95          &      --  &   --  &\,&        --  &    --  &     --  &   420, 395 \\
 HII0727         & 56.41737   & 24.627245  &      89     & 10     & So93 &    --   &      --  &   --  &       --  &    89   &  94, 105, 104     &      --  &   --  &\,&        --  &    --  &     --  &   550, 435, 210 \\
 HII0738         & 56.4142    & 23.754284  &      203    & 10     & So93 &    --   &      --  &   --  &       --  &    203  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0739         & 56.42548   & 24.905998  &      152    & 10     & So93 &    --   &      --  &   --  &       --  &    152  &  160, 158         &      --  &   --  &\,&        --  &    --  &     --  &   480, 555 \\
 HII0740         & 56.426872  & 25.057091  &      152    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &  160, 144         &      --  &   --  &\,&        --  &    --  &     --  &   155, 155 \\
 HII0745         & 56.422436  & 24.288599  &      55     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &   55, 54          &      --  &   --  &\,&        --  &    --  &     --  &   625, 300 \\
 HII0746         & 56.424374  & 24.431513  &      107.6  & 10     & Ki10 &  107.6  &      --  &   --  &       --  &    98   &      --           &      --  &   --  &\,&        --  &    --  &    140  &    -- \\
 HII0761         & 56.43504   & 24.220335  &      154    & 10     & So93 &    --   &      --  &   --  &       --  &    154  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0870         & 56.511482  & 23.737392  &      149    & 10     & So93 &    --   &      --  &   --  &       --  &    149  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0879         & 56.527061  & 24.567419  &      152    & 10     & So93 &    --   &      --  &   --  &       --  &    152  &  124, 130         &      --  &   --  &\,&       116  &    0   &     --  &   115, 135 \\
 HII0882         & 56.517178  & 23.405537  &      212    & 10     & So93 &    --   &      --  &   --  &       --  &    212  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0883         & 56.528744  & 24.562807  &      45     & 10     & So93 &    --   &      --  &   --  &       --  &    45   &    50             &      --  &   --  &\,&        --  &    --  &     --  &   150 \\
 HII0885         & 56.53236   & 24.866802  &      148    & 10     & So93 &    --   &      --  &   --  &       --  &    148  &    154            &      --  &   --  &\,&        --  &    --  &     --  &   250 \\
 HII0916         & 56.548939  & 24.622314  &      191.3  & 10     & Ki10 &  191.3  &      --  &   --  &       --  &    199  & 206, 189          & 185, 187 &  4, 9 &\,&        --  &    --  &    109  &   205, 355 \\
 HII0923         & 56.541874  & 23.340015  &      158    & 10     & So93 &    --   &      --  &   --  &       --  &    158  &    171            &      --  &   --  &\,&        --  &    --  &     --  &   295 \\
 HII0974         & 56.585312  & 24.78548   &      33     & 8.0    & GL94 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&       33   &    8   &     --  &    -- \\
 HII0975         & 56.574959  & 23.486664  &      74     & 10     & So93 &    --   &      --  &   --  &       --  &    74   &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII0996         & 56.594479  & 24.570177  &      132    & 10     & So93 &    --   &      --  &   --  &       --  &    132  &  142, 146         &      --  &   --  &\,&        --  &    --  &     --  &   310, 315 \\
 HII1005         & 56.60015   & 24.361542  &      46     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    46             &      --  &   --  &\,&        --  &    --  &     --  &   100 \\
 HII1015         & 56.613968  & 25.135563  &      145    & 10     & So93 &    --   &      --  &   --  &       --  &    145  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1032         & 56.618378  & 24.433918  &      212    & 10     & So93 &    --   &      --  &   --  &       --  &    212  &    236            &      --  &   --  &\,&        --  &    --  &     --  &   500 \\
 HII1039         & 56.615738  & 23.592699  &      333    & 10     & So93 &    --   &      --  &   --  &       --  &    333  &  320, 322         &      --  &   --  &\,&        --  &    --  &     --  &   110, 165 \\
 HII1084         & 56.642521  & 23.62401   &      0.0    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    0              &      --  &   --  &\,&        --  &    --  &     --  &   655 \\
 HII1095         & 56.657391  & 24.747698  &      138    & 10     & So93 &    --   &      --  &   --  &       --  &    138  &  157, 150         &    130   &    6  &\,&        --  &    --  &     --  &   200, 275 \\
 HII1100         & 56.655285  & 24.343527  &      153    & 10     & So93 &    --   &      --  &   --  &       --  &    153  &    158            &      --  &   --  &\,&        --  &    --  &     --  &   100 \\
 HII1101         & 56.661587  & 24.959629  &      144    & 10     & So93 &    --   &      --  &   --  &       --  &    144  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1103         & 56.647205  & 23.411737  & $\le$20     &    --  & GL94 &    --   &      --  &   --  &       --  &     --  &      --           &      --  &   --  &\,&  $\le$20   &    --  &     --  &    -- \\
 HII1110         & 56.662018  & 24.520338  &      21     & 10     & So93 &    --   &      --  &   --  &       --  &    21   &    44             &      --  &   --  &\,&        --  &    --  &     --  &   87  \\
 HII1117         & 56.656994  & 23.787771  &      159    & 10     & So93 &    --   &      --  &   --  &       --  &    159  &    181            &      --  &   --  &\,&        --  &    --  &     --  &   290 \\
 HII1122         & 56.663857  & 24.103243  &      67     & 10     & So93 &    --   &      --  &   --  &       --  &    67   &    85             &      --  &   --  &\,&        --  &    --  &     --  &   525 \\
 HII1124         & 56.664104  & 24.029688  &      217    & 10     & So93 &    --   &      --  &   --  &       --  &    217  &    203            &    189   &    7  &\,&       220  &    5   &     --  &   140 \\
 HII1132         & 56.659985  & 22.919804  &      46     & 10     & So93 &    --   &      --  &   --  &       --  &    46   &    49             &      --  &   --  &\,&        --  &    --  &     --  &   575 \\
 HII1136         & 56.667671  & 23.497789  &      275    & 20     & Jo96 &    --   &     275  &   20  &       --  &    295  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1139         & 56.666656  & 23.110371  &      51     & 10     & So93 &    --   &      --  &   --  &       --  &    51   &    66             &      --  &   --  &\,&        --  &    --  &     --  &   500 \\
 HII1182         & 56.696087  & 22.914593  &      136    & 10     & So93 &    --   &      --  &   --  &       --  &    136  &    156            &      --  &   --  &\,&        --  &    --  &     --  &   290 \\
 HII1200         & 56.710571  & 23.239195  &      67     & 10     & So93 &    --   &      --  &   --  &       --  &    67   &    79             &      --  &   --  &\,&        --  &    --  &     --  &   395 \\
 HII1207         & 56.728828  & 24.796349  &      141    & 10     & So93 &    --   &      --  &   --  &       --  &    141  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1215         & 56.723911  & 23.583599  &      125    & 10     & So93 &    --   &      --  &   --  &       --  &    125  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1220         & 56.72192   & 22.880943  &      158    & 10     & So93 &    --   &      --  &   --  &       --  &    158  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1266         & 56.764782  & 24.819933  &      39     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &   46, 32          &      --  &   --  &\,&        --  &    --  &     --  &   500, 500 \\
 HII1275         & 56.755909  & 23.494984  &      159    & 10     & So93 &    --   &      --  &   --  &       --  &    159  &    174            &      --  &   --  &\,&        --  &    --  &     --  &   305 \\
 HII1284         & 56.767551  & 23.995174  &      48     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &  49, 47           &      --  &   --  &\,&        --  &    --  &     --  &   565, 575 \\
 HII1298         & 56.778252  & 23.71517   &      91     & 10     & So93 &    --   &      --  &   --  &       --  &    91   &    98             &      --  &   --  &\,&        --  &    --  &     --  &   315 \\
 HII1305         & 56.780609  & 23.226339  & $\le$60     & --     & Jo96 &    --   &$\le$60   &   --  &       --  &    30   &    0              &      --  &   --  &\,&  $\le$250  &    --  &     --  &   180 \\
 HII1306         & 56.78558   & 23.710819  &      75     & 5      & Jo96 &    --   &     75   &   5   &       --  &    64   &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1309         & 56.791893  & 24.276672  &      42     & 10     & So93 &    --   &      --  &   --  &       --  &    42   &    73             &      --  &   --  &\,&        --  &    --  &     --  &   590 \\
 HII1332         & 56.806374  & 23.71431   &      35     & 10     & So93 &    --   &      --  &   --  &       --  &    35   &    76             &      --  &   --  &\,&       73   &    6   &     --  &   155 \\
 HII1338         & 56.819008  & 24.128347  &      40     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &   43, 36          &      --  &   --  &\,&        --  &    --  &     --  &   460, 460 \\
 HII1348         & 56.825268  & 24.390772  &      42     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    42             &      --  &   --  &\,&        --  &    --  &     --  &   120 \\
 HII1362         & 56.830624  & 24.139126  &      28     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    28             &      --  &   --  &\,&        --  &    --  &     --  &   620 \\
 HII1407         & 56.845417  & 22.922121  &      12     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    12             &      --  &   --  &\,&        --  &    --  &     --  &   800 \\
 HII1454         & 56.89032   & 24.684223  &      86     & 10     & So93 &    --   &      --  &   --  &       --  &    86   &    158            &      --  &   --  &\,&       104  &    0   &     --  &   110 \\
 HII1514         & 56.918537  & 24.364594  &      161    & 10     & So93 &    --   &      --  &   --  &       --  &    161  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1531         & 56.922657  & 23.971945  &      100    & 10     & So93 &    --   &      --  &   --  &       --  &    100  & 61, 67,66         &      --  &   --  &\,&  $\le$260  &    --  &     --  &   115, 160, 140 \\
 HII1532         & 56.921581  & 23.740294  &      60     & 20     & Jo96 &    --   &     60   &   20  &       --  &     --  &   33, 62          &      --  &   --  &\,&       52   &    10  &     --  &   125, 170 \\
 HII1553         & 56.920734  & 22.930014  &      304    & 10     & So93 &    --   &      --  &   --  &       --  &    304  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1593         & 56.950462  & 23.21814   &      183.5  & 10     & Ki10 &  183.5  &      --  &   --  &       --  &    164  &    176            &      --  &   --  &\,&        --  &    --  &    128  &   260 \\
 HII1613         & 56.968838  & 23.941282  &      103    & 10     & So93 &    --   &      --  &   --  &       --  &    103  &  122, 118         &      --  &   --  &\,&        --  &    --  &     --  &   420, 3530 \\
 HII1653         & 56.998894  & 24.731342  &      108    & 10     & So93 &    --   &      --  &   --  &       --  &    108  &   55, 52          &      --  &   --  &\,&        --  &    --  &     --  &   130, 150 \\
 HII1726         & 57.029949  & 24.142099  &      94     & 10     & So93 &    --   &      --  &   --  &       --  &    94   &  112, 11          &      --  &   --  &\,&        --  &    --  &     --  &   350, 555 \\
 HII1756         & 57.045776  & 23.507023  &      150    & 20     & Jo96 &    --   &     150  &   20  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1762         & 57.05645   & 24.318428  &      37     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    37             &      --  &   --  &\,&        --  &    --  &     --  &   620 \\
 HII1766         & 57.070267  & 25.21517   &      45     & 10     & So93 &    --   &      --  &   --  &       --  &    45   &    58             &      --  &   --  &\,&        --  &    --  &     --  &   570 \\
 HII1776         & 57.073719  & 25.047886  &      140    & 10     & So93 &    --   &      --  &   --  &       --  &    140  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII1794         & 57.071342  & 23.890385  &      55     & 10     & So93 &    --   &      --  &   --  &       --  &    55   &    84             &      --  &   --  &\,&        --  &    --  &     --  &   415 \\
 HII1797         & 57.070457  & 23.636806  &      125    & 10     & So93 &    --   &      --  &   --  &       --  &    125  &    126            &      --  &   --  &\,&        --  &    --  &     --  &   350 \\
 HII1856         & 57.109024  & 24.048445  &      85     & 10     & So93 &    --   &      --  &   --  &       --  &    85   &  113, 99, 102     &      --  &   --  &\,&        --  &    --  &     --  &   255, 320, 430 \\
 HII1883         & 57.116787  & 23.300774  &      250    & 20     & Jo96 &    --   &     250  &   20  &       --  &    282  &    320            &      --  &   --  &\,&       251  &    0   &     --  &   245 \\
 HII1912         & 57.145004  & 24.181202  &      71     & 10     & So93 &    --   &      --  &   --  &       --  &    71   & 82, 79, 112       &      --  &   --  &\,&        --  &    --  &     --  &   490, 470, 600 \\
 HII1924         & 57.143806  & 23.434818  &      141    & 10     & So93 &    --   &      --  &   --  &       --  &    141  &  139, 133         &      --  &   --  &\,&        --  &    --  &     --  &   285, 700 \\
 HII2016         & 57.189312  & 23.338873  &      148    & 10     & So93 &    --   &      --  &   --  &       --  &    148  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2027         & 57.203949  & 24.267435  &      135    & 10     & So93 &    --   &      --  &   --  &       --  &    135  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2034         & 57.205509  & 23.97732   &      222    & 10     & So93 &    --   &      --  &   --  &       --  &    222  & 226, 248          & 220, 230 & 13, 19&\,&       238  &    0   &     --  &   290, 280 \\
 HII2106         & 57.24369   & 23.201229  &      116    & 10     & So93 &    --   &      --  &   --  &       --  &    116  &  125, 134         &      --  &   --  &\,&        --  &    --  &     --  &   275, 215 \\
 HII2126         & 57.259705  & 23.252468  &      184.9  & 10     & Ki10 &  184.9  &      --  &   --  &       --  &    151  &  186, 183         &      --  &   --  &\,&        --  &    --  &    119  &   245, 175 \\
 HII2147         & 57.275452  & 23.781273  &      217    & 10     & So93 &    --   &      --  &   --  &       --  &    217  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2172         & 57.298859  & 24.636606  &      129    & 10     & So93 &    --   &      --  &   --  &       --  &    129  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2193         & 57.296989  & 23.555243  & $\le$60     & --     & Jo96 &    --   &$\le$60   &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2195         & 57.300808  & 23.886839  &      38     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &   48, 28          &      --  &   --  &\,&        --  &    --  &     --  &   680, 420 \\
 HII2208         & 57.314083  & 24.567284  & $\le$60     & --     & Jo96 &    --   &$\le$60   &   --  &       --  &     --  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2244         & 57.335793  & 24.77667   &      268    & 10     & So93 &    --   &      --  &   --  &       --  &    268  &    269            &      --  &   --  &\,&       251  &    0   &     --  &   130 \\
 HII2278         & 57.357094  & 24.93762   &      214    & 10     & So93 &    --   &      --  &   --  &       --  &    214  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2281         & 57.34875   & 23.880833  &      184    & 10     & So93 &    --   &      --  &   --  &       --  &    184  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2284         & 57.350216  & 23.839287  &      190.3  & 10     & Ki10 &  190.3  &      --  &   --  &       --  &    177  &  192, 198         &      --  &   --  &\,&        --  &    --  &    105  &   275, 185 \\
 HII2311         & 57.369747  & 23.712238  &      170.4  & 10     & Ki10 &  170.4  &      --  &   --  &       --  &    141  &    154            &      --  &   --  &\,&        --  &    --  &    114  &   300 \\
 HII2341         & 57.388004  & 23.795427  &      141    & 10     & So93 &    --   &      --  &   --  &       --  &    141  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2345         & 57.386341  & 23.380413  &      38     & 10     & So93 &    --   &      --  &   --  &       --  &    38   &    71             &      --  &   --  &\,&        --  &    --  &     --  &   465 \\
 HII2366         & 57.402245  & 24.296135  &      226.7  & 10     & Ki10 &  226.7  &      --  &   --  &       --  &    189  &    218            &      --  &   --  &\,&        --  &    --  &    81   &   245 \\
 HII2406         & 57.414158  & 23.290129  &      139.7  & 10     & Ki10 &  139.7  &      --  &   --  &       --  &    154  &  147, 150         &      --  &   --  &\,&        --  &    --  &    150  &   310, 265 \\
 HII2407         & 57.426128  & 24.46306   &      125    & 10     & So93 &    --   &      --  &   --  &       --  &    125  &    128            & 116, 125 &  7, 5 &\,&        --  &    --  &     --  &   220 \\
 HII2415         & 57.420506  & 23.341612  &      42     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &   42, 41          &      --  &   --  &\,&        --  &    --  &     --  &   520, 740 \\
 HII2462         & 57.459827  & 23.705631  &      110.3  & 10     & Ki10 &  110.3  &      --  &   --  &       --  &    103  &  108, 113         &      --  &   --  &\,&        --  &    --  &    110  &   400, 315 \\
 HII2506         & 57.485363  & 23.218641  &      108    & 10     & So93 &    --   &      --  &   --  &       --  &    108  &    128            &      --  &   --  &\,&        --  &    --  &     --  &   225 \\
 HII2588         & 57.551674  & 24.532957  &      78     & 10     & So93 &    --   &      --  &   --  &       --  &   78    & 71, 84, 80, 77    &      --  &   --  &\,&        --  &    --  &     --  &   140, 100, 210, 120 \\
 HII2644         & 57.587078  & 24.466755  &      186    & 10     & So93 &    --   &      --  &   --  &       --  &    186  &      --           &      --  &   --  &\,&        --  &    --  &     --  &    -- \\
 HII2665         & 57.588753  & 23.096392  &      166    & 10     & So93 &    --   &      --  &   --  &       --  &    166  &    170            &      --  &   --  &\,&        --  &    --  &     --  &   300 \\
 HII2741         & 57.644051  & 24.507822  &      91     & 10     & So93 &    --   &      --  &   --  &       --  &    91   &  120, 124         &      --  &   --  &\,&       107  &    0   &     --  &   195, 105 \\
 HII2786         & 57.666985  & 23.933065  &      128    & 10     & So93 &    --   &      --  &   --  &       --  &    128  &    146            &      --  &   --  &\,&        --  &    --  &     --  &   303 \\
 HII2870         & 57.714333  & 23.3291    &      69     & 10     & So93 &    --   &      --  &   --  &       --  &    69   &    85             &      --  &   --  &\,&        --  &    --  &     --  &   225 \\
 HII2880         & 57.729527  & 24.197466  &      142.3  & 10     & Ki10 &  142.3  &      --  &   --  &       --  &    122  &    133            &      --  &   --  &\,&        --  &    --  &    84   &   340 \\
 HII2881         & 57.726337  & 23.834896  &      190    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    190            &      --  &   --  &\,&        --  &    --  &     --  &   185 \\
 HII2908         & 57.759632  & 25.055477  &      193    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &  196, 191         &      --  &   --  &\,&        --  &    --  &     --  &   95, 160  \\
 HII2927         & 57.773258  & 24.736776  & $\le$60     & --     & Jo96 &    --   &$\le$60   &   --  &       --  &     --  &    0              &      --  &   --  &\,&       30   &    0   &     --  &   200 \\
 HII2984         & 57.820232  & 23.826605  &      64     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    64             &      --  &   --  &\,&        --  &    --  &     --  &   245 \\
 HII3019         & 57.851673  & 24.087425  &      51     & 10     & So93 &    --   &      --  &   --  &       --  &    51   &   87, 99          &      --  &   --  &\,&       71   &    0   &     --  &   150, 120 \\
 HII3031         & 57.863419  & 24.518692  &      40     & 10     & So93 &    --   &      --  &   --  &       --  &    40   &    63             &      --  &   --  &\,&        --  &    --  &     --  &   450 \\
 HII3063         & 57.874737  & 23.899223  &      139    & 10     & So93 &    --   &      --  &   --  &       --  &    139  &  142, 127         &      --  &   --  &\,&        --  &    --  &     --  &   105, 165 \\
 HII3096         & 57.913651  & 24.548941  &      254    & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &  260, 248         &      --  &   --  &\,&        --  &    --  &     --  &   145, 260 \\
 HII3097         & 57.918503  & 24.983185  &      198    & 10     & So93 &    --   &      --  &   --  &       --  &    198  &    200            &      --  &   --  &\,&        --  &    --  &     --  &   230 \\
 HII3104         & 57.908424  & 23.18317   &      39     & 10     & Ma07 &    --   &      --  &   --  &       --  &     --  &    39             &      --  &   --  &\,&        --  &    --  &     --  &   140 \\
 HII3163         & 57.972446  & 24.387018  &      222    & 10     & So93 &    --   &      --  &   --  &       --  &    222  &    256            &      --  &   --  &\,&       238  &    0   &     --  &   175 \\
 HII3179         & 57.986889  & 23.901966  &      140.2  & 10     & Ki10 &  140.2  &      --  &   --  &       --  &    121  &    158            &      --  &   --  &\,&        --  &    --  &    158  &   295 \\
 HII3187         & 57.988895  & 23.339439  &      71     & 10     & So93 &    --   &      --  &   --  &       --  &    71   &    93             &      --  &   --  &\,&        --  &    --  &     --  &   205 \\
 HII3197         & 58.009331  & 24.663309  &      302    & 10     & So93 &    --   &      --  &   --  &       --  &    302  &    270            &      --  &   --  &\,&        --  &    --  &     --  &   100 \\
\hline                                                                                                                                                                      
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lrrlrllrrllrlrccllrcccll}
\caption{\label{tab:otherdata} Several stellar properties, including lithium, rotation and activity data for the Pleades lithium sample. Only single stars with membership probability larger than 0.75, after removing binaries and suspected binaries.}\\
\hline
{Name}      &
{WLi}$^1$   &
{eWLi}      &
{Ref}       &
{WLi}$^2$   &
{eWLi}      &
{Ref}       &
\multicolumn{2}{c}{Temp}      &
%{Temp}      &
{L$_{bol}$}  &
{eL$_{bol}$} &
{ALi}       &
{eALi}      &
{eALi}      &
{Prot}      &
{eProt}     &
{Amp}       &
{Vsini}     &
{Ref}       &
{Rot}       &
{Li}        &
{Log Lx}    &
{eLx}       &
{Ref}     \\ 
% %%%%%%%%%%%%%%%%%%%%
\cline{2-3}
\cline{5-6}
\cline{8-9}
\cline{15-16}
\cline{22-23}
% %%%%%%%%%%%%%%%%%%%%
   &
(m\AA)   &
(m\AA)   &
         &
(m\AA)   &
(m\AA)   &
         &
(K)$^3$   &
(K)$^4$   &
($L_\odot$)   &
($L_\odot$)   &
   &
(1$\sigma$)   &
(3$\sigma$)   &
(d)   &
(d)   &
(mag)   &
(km/s)   &
   &
 type&
 type&
(erg/s)   &
(erg/s)   &
Xray\\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{Name}      &
{WLi}$^1$   &
{eWLi}      &
{Ref}       &
{WLi}$^2$   &
{eWLi}      &
{Ref}       &
\multicolumn{2}{c}{Temp}      &
%{Temp}      &
{L$_{bol}$}  &
{eL$_{bol}$} &
{ALi}       &
{eALi}      &
{eALi}      &
{Prot}      &
{eProt}     &
{Amp}       &
{Vsini}     &
{Ref}       &
{Rot}       &
{Li}        &
{Log Lx}    &
{eLx}       &
{Ref}     \\ 
% %%%%%%%%%%%%%%%%%%%%
\cline{2-3}
\cline{5-6}
\cline{8-9}
\cline{15-16}
\cline{22-23}
% %%%%%%%%%%%%%%%%%%%%
   &
(m\AA)   &
(m\AA)   &
         &
(m\AA)   &
(m\AA)   &
         &
(K)$^3$   &
(K)$^4$   &
($L_\odot$)   &
($L_\odot$)   &
   &
(1$\sigma$)   &
(3$\sigma$)   &
(d)   &
(d)   &
(mag)   &
(km/s)   &
   &
type&
type&
(erg/s)   &
(erg/s)   &
Xray\\ 
\hline
\endhead
\hline
\endfoot
\hline
% Name            WLi     eWLi       SoLi    WLi_F   eWLi  SourceLi   Temp   TeffChi LumBol    erLum      ALi       e1s        e3s       Prot         eProt         Amp      Vsini     Ref    Pclass LiClass LogLx   eLogLx  RefLx %   
%\hline                                                                                                                                                                                          %                                    
AK I-1-317     &    78   &  10     & Ma07  &  78     &  10 &  Ma07  &  6250 & 6305 & 1.95    & 1.8E-1 &   2.973  &  0.029  &  0.085     & --         & --         & --     &   60.0   & Ma07  &-- &     & --     & --    & --   \\ %  
AK II-437      &   142   &  10     & Ma07  &  142    &  10 &  Ma07  &  6250 & 6304 & 1.60    & 1.4E-1 &   3.406  &  0.025  &  0.074     & --         & --         & --     &   29.3   & Qu98  &-- &     & --     & --    & --   \\ %  
AK III-756     &   120   &  10     & Ma07  &  120    &  10 &  Ma07  &  6000 & 5987 & 1.50    & 1.3E-1 &   2.993  &  0.026  &  0.077     & 1.63715883 & 2.9E-5     & 0.0079 &   36.2   & Qu98  & A &     & --     & --    & --   \\ %  
BPL163         & $\le$70 &  --     & Da15  & $\le$70 &  -- &  Da15  &  2800 & 2755 & 0.00169 & 1.9E-4 &$\le$0.353&  --     &  --        & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
BPL327         &$\le$200 &  --     & Da15  &$\le$200 &  -- &  Da15  &  2700 & 2681 & 0.00128 & 1.4E-4 &$\le$1.166&  --     &  --        & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
CFHT-PL-11     &   500   &  --     & St98  &  500    &  -- &  St98  &  2700 & 2711 & 0.0013  & 1.3E-4 &   2.769  &  0.015  &  0.032     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
CFHT-PL-12     &   800   &  --     & St98  &  800    &  -- &  St98  &  2600 & 2586 & 0.00183 & 2.1E-4 &   3.334  &  0.015  &  0.034     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
CFHT-PL-16     &  1200   &  --     & Mt00  &  1200   &  -- &  Mt00  &  2500 & 2501 & 0.00118 & 1.4E-4 &   3.567  &  0.015  &  0.035     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
Calar-03       &  1800   & 400     & Re96  & 41800   & 400 &  Re96  &  2600 & 2558 & 0.00076 & 9.0E-5 &   3.567  &  0.014  &  0.033     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
LZJ-50         & $\le$70 &  --     & Da15  & $\le$70 &  -- &  Da15  &  2800 & 2744 & 0.00174 & 1.9E-4 &$\le$0.353&  --     &  --        & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
MHObd33        &   800:: &  --     & St98  &  800::  &  -- &  St98  &  2500 & 2557 & 0.00129 & 1.4E-4 &   3.334  &  0.015  &  0.034     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
PPL-14         &   350   &  90     & Da15  &   350   &  90 &  Da15  &  2700 & 2706 & 0.00153 & 1.7E-4 &   2.183  &  0.165  &  0.498     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
PPl-15         &   500   & 100     & Ba96  & 1500    & 100 &  Ba96  &  2600 & 2628 & 0.00168 & 1.9E-4 &   2.769  &  0.048  &  0.144     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
Pels124        &    98   &  10     & Ma07  &  98     &  10 &  Ma07  &  6250 & 6372 & 1.73    & 1.5E-1 &   3.172  &  0.028  &  0.079     & --         & --         & --     &   20.5   & Qu98  &-- &     & --     & --    & --   \\ %  
Pels192        &    80   &  15     & So93  &  80     &  15 &  So93  &  4000 & 3988 & 0.0840  & 7.3E-3 &   0.43   &  0.038  &  0.107     & --         & --         & --     &   10.0   & So93b &-- &     & --     & --    & --   \\ %  
Roque13        &  2500   &  --     & St98  &  2500   &  -- &  St98  &  2600 & 2581 & 0.0011  & 1.3E-4 &   3.567  &  0.014  &  0.033     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
Teide01        &  1000   & 200     & Re96  &  1000   & 200 &  Re96  &  2500 & 2536 & 0.00068 & 9.0E-5 &   3.567  &  0.036  &  0.135     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
Teide02        &   770   & 150     & Mt98  & 1770    & 150 &  St98  &  2700 & 2723 & 0.00135 & 1.6E-4 &   3.292  &  0.07   &  0.216     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
hcg0332        &   900   &  90     & Op97  &  900    &  90 &  Op97  &  3000 & 2904 & 0.0290  & 2.7E-3 &   3.461  &  0.036  &  0.107     & --         & --         & --     &   58.0   & Op97  &-- &     & --     & --    & --   \\ %  
hii0025        &    81   &  10     & Ma07  &  57     &  15 &  So93  &  6500 & 6481 & 2.43    & 2.3E-1 &   2.931  &  0.048  &  0.148     & --         & --         & --     &   44.2   & Qu98  &-- &     & 29.093 & 0.232 & S94  \\ %  
hii0034        &   166   &  10     & Ma07  &  134    &  15 &  So93  &  5000 & 5075 & 0.331   & 3.1E-2 &   2.118  &  0.035  &  0.103     & 6.65058293 & 1.4E-3     & 0.0197 &   5.9    & Qu98  & S &     & 29.053 & 0.162 & S94  \\ %  
hii0097$^{Bin?}$&    74   &  10     & Ma07  &  75     &   5 &  Jo96  &  4500 & 4586 & 0.230   & 2.2E-2 &   1.106  &  0.027  &  0.077     & 6.74947635 & 9.6E-4     & 0.0354 &   6.8    & Qu98  & S &     & 29.463 & 0.092 & S94  \\ % 
hii0120        &   152   &  15     & So93  &  152    &  15 &  So93  &  5500 & 5683 & 0.765   & 7.0E-2 &   2.899  &  0.034  &  0.101     & 3.99034976 & 7.2E-4     & 0.0217 &   9.4    & Qu98  & S &     & --     & --    & --   \\ %  
hii0129        &   176   &  15     & So93  &  176    &  15 &  So93  &  5250 & 5253 & 0.510   & 4.6E-2 &   2.573  &  0.035  &  0.104     & 5.34002688 & 1.0E-3     & 0.0181 &   5.3    & Qu98  & S &     & --     & --    & --   \\ %  
hii0133        &    55   &  20     & Jo96  &  55     &   5 &  Jo96  &  4100 & 4194 & 0.0835  & 7.8E-3 &   0.422  &  0.023  &  0.068     & 1.3569575  & 2.3E-5     & 0.078  &   16.0   & Te00  & F &     & 29.503 & 0.115 & S94  \\ %  
hii0152        &   191.2 &  10     & Ki10  &  191.2  &  10 &  Ki10  &  5750 & 5767 & 0.829   & 7.6E-2 &   3.233  &  0.027  &  0.08      & 3.887814   & 4.2E-4     & 0.0332 &   11.8   & Qu98  & S &     & --     & --    & --   \\ %  
hii0158        &    36   &  10     & Ma07  &  36     &  10 &  Ma07  &  7500 & 7535 & 6.30    & 5.6E-1 &   2.72   &  0.04   &  0.127     & --         & --         & --     &   33.0   & Ma07  &-- &     & --     & --    & --   \\ %  
hii0164        &    67   &  10     & Ma07  &  59     &  15 &  So93  &  6500 & 6405 & 2.39    & 2.2E-1 &   2.889  &  0.048  &  0.144     & --         & --         & --     &   38.9   & Qu98  &-- &     & 29.53  & 0.328 & M90  \\ %  
hii0174        &   301   &  10     & Ma07  &  241    &  15 &  So93  &  5000 & 4997 & 0.446   & 4.1E-2 &   2.672  &  0.041  &  0.121     & 0.47429706 & 1.7E-6     & 0.0645 &   28.0   & So93b & F & $+$ & 30.263 & 0.023 & S94  \\ %  
hii0193        &   161.5 &  10     & Ki10  &  161.5  &  10 &  Ki10  &  5250 & 5265 & 0.538   & 4.9E-2 &   2.506  &  0.027  &  0.078     & 5.38756421 & 1.3E-3     & 0.0257 &   6.8    & Qu98  & S &     & 29.9   & 0.232 & M90  \\ %  
hii0250$^{Bin?}$&   166.7 &  10     & Ki10  &  166.7  &  10 &  Ki10  &  5750 & 5655 & 0.867   & 8.0E-2 &   2.96   &  0.027  &  0.078     & 4.23218914 & 1.0E-3     & 0.011  &   5.9    & Qu98  & S &     & 29.463 & 0.092 & S94  \\ % 
hii0253        &   205   &  10     & Ma07  &  186    &  15 &  So93  &  5500 & 5465 & 0.853   & 7.3E-2 &   2.878  &  0.036  &  0.104     & 1.47610499 & 7.0E-5     & 0.0259 &   38.2   & Qu98  & F &     & 30.533 & 0.023 & S94  \\ %  
hii0263$^{Bin?}$&   252.1 &  10     & Ki10  &  252.1  &  10 &  Ki10  &  5000 & 5007 & 0.444   & 4.1E-2 &   2.761  &  0.032  &  0.092     & 4.76537832 & 1.4E-5     & 0.0989 &   7.8    & Qu98  & A & $+$ & 29.873 & 0.069 & S94  \\ % 
hii0293        &   125   &  15     & So93  &  125    &  15 &  So93  &  5500 & 5565 & 0.785   & 7.7E-2 &   2.617  &  0.034  &  0.103     & 3.92988991 & 2.2E-3     & 0.0153 &   5.1    & Qu98  & S &     & 29.203 & 0.092 & S94  \\ %  
hii0324$^{Bin?}$&   202   &  10     & Ma07  &  210    &  20 &  Jo96  &  4400 & 4389 & 0.164   & 1.6E-2 &   1.639  &  0.046  &  0.137     & 0.41188955 & 6.6E-7     & 0.1306 &   73.0   & So93b & F & $+$ & 29.923 & 0.046 & S94  \\ % 
hii0344        &    26   &  10     & Ma07  &  26     &  10 &  Ma07  &  7500 & 7554 & 6.70    & 6.1E-1 &   2.577  &  0.061  &  0.177     & --         & --         & --     &   160.0  & Ma07  &-- &     & --     & --    & --   \\ %  
hii0345        &   271   &  10     & Ma07  &  245    &  15 &  So93  &  5000 & 4959 & 0.492   & 4.5E-2 &   2.647  &  0.04   &  0.12      & 0.84290118 & 3.5E-6     & 0.0231 &   18.9   & Qu98  & F & $+$ & 30.233 & 0.023 & S94  \\ %  
hii0380        &   200   &  10     & Ma07  &  191    &  15 &  So93  &  4400 & 4343 & 0.138   & 1.3E-2 &   1.463  &  0.036  &  0.107     & 9.03288129 & 1.0E-8     & 0.0859 &   6.0    & Qu98  & S & $+$ & --     & --    & --   \\ %  
hii0405        &    84   &  10     & Ma07  &  81     &  15 &  So93  &  6250 & 6194 & 1.80    & 1.7E-1 &   2.905  &  0.04   &  0.119     & 1.92127951 & 1.5E-4     & 0.0253 &   18.2   & Qu98  & A &     & 29.723 & 0.069 & S94  \\ %  
hii0430        &   140   &  10     & Ma07  &  150    &  15 &  So93  &  5250 & 5365 & 0.485   & 4.5E-2 &   2.55   &  0.035  &  0.104     & 5.51856881 & 8.9E-4     & 0.0205 &   6.3    & Qu98  & S &     & 28.8   & 0.351 & M99  \\ %  
hii0470$^{Bin?}$&    83   &  10     & Ma07  &  62     &  15 &  So93  &  7000 & 7048 & 3.76    & 3.4E-1 &   2.99   &  0.044  &  0.136     & --         & --         & --     &$<$40.0   & So93b &-- &     & --     & --    & --   \\ % 
hii0489        &   140   &  10     & Ma07  &  127    &  15 &  So93  &  5750 & 5851 & 1.068   & 9.7E-2 &   2.91   &  0.035  &  0.102     & 2.85024983 & 4.6E-4     & 0.0165 &   18.3   & Qu98  & A &     & 29.393 & 0.115 & S94  \\ %  
hii0514        &   135   &  15     & So93  &  135    &  15 &  So93  &  5750 & 5679 & 0.879   & 8.5E-2 &   2.794  &  0.036  &  0.102     & 3.79041574 & 1.5E-5     & 0.0236 &   10.5   & Qu98  & S &     & 29.283 & 0.162 & S94  \\ %  
hii0530$^{Bin?}$&    76   &  10     & Ma07  &  61     &  15 &  So93  &  7000 & 6918 & 3.59    & 3.2E-1 &   2.981  &  0.044  &  0.139     & --         & --         & --     &$<$12.0   & So93b &-- &     & --     & --    & --   \\ % 
hii0531        &    63   &  10     & Ma07  &  63     &  10 &  Ma07  &  7250 & 7139 & 4.97    & 4.4E-1 &   2.897  &  0.034  &  0.1       & --         & --         & --     &   75.5   & Ma07  &-- &     & 29.273 & 0.185 & S94  \\ %  
hii0627        &   108   &  10     & Ma07  &  83     &  15 &  So93  &  6500 & 6413 & 2.08    & 1.8E-1 &   3.095  &  0.039  &  0.116     & --         & --         & --     &   33.2   & Qu98  &-- &     & 29.563 & 0.069 & S94  \\ %  
hii0636        &   152   &  15     & So93  &  152    &  15 &  So93  &  4750 & 4779 & 0.252   & 2.4E-2 &   1.847  &  0.035  &  0.103     & 7.5025171  & 1.5E-4     & 0.0154 &   3.5    & Qu98  & S &     & 29.35  & 0.6   & M96  \\ %  
hii0652        &    21   &  10     & Ma07  &  21     &  10 &  Ma07  &  7750 & 7669 & 7.52    & 6.7E-1 &   2.475  &  0.076  &  0.24      & --         & --         & --     &   186.0  & Ma07  &-- &     & --     & --    & --   \\ %  
hii0676        &    34   &   5     & Jo96  &  34     &   5 &  Jo96  &  4200 & 4190 & 0.123   & 1.2E-2 &   0.19   &  0.028  &  0.082     & 7.0922232  & 2.9E-5     & 0.0211 &   5.5    & Qu98  & S &     & --     & --    & --   \\ %  
hii0686        &   150   &  20     & Jo96  &  150    &  20 &  Jo96  &  4200 & 4149 & 0.125   & 1.1E-2 &   1.012  &  0.041  &  0.124     & 0.39763669 & 7.4E-7     & 0.1238 &   64.0   & So93b & F & $+$ & 29.823 & 0.046 & S94  \\ %  
hii0708        &    97   &  10     & Ma07  &  84     &  15 &  So93  &  6000 & 5882 & 1.50    & 1.4E-1 &   2.654  &  0.039  &  0.117     & 0.294      &            &        &   46.0   & So93b & F &     & 29.853 & 0.046 & S94  \\ %  
hii0740        &   152   &  10     & Ma07  &  152    &  10 &  Ma07  &  4500 & 4498 & 0.118   & 1.1E-2 &   1.501  &  0.029  &  0.084     & 2.77192235 & 1.3E-4     & 0.1106 &   14.0   & St87  & A & $+$ & --     & --    & --   \\ %  
hii0746        &   107.6 &  10     & Ki10  &  107.6  &  10 &  Ki10  &  5500 & 5465 & 0.558   & 5.1E-2 &   2.405  &  0.029  &  0.082     & 5.23230299 & 6.2E-4     & 0.0163 &   4.8    & Qu98  & S &     & 29.133 & 0.139 & S94  \\ %  
hii0879        &   127   &  10     & Ma07  &  152    &  15 &  So93  &  4500 & 4676 & 0.180   & 1.8E-2 &   1.705  &  0.037  &  0.104     & 7.064627   & 8.6E-4     & 0.0495 &   5.6    & Qu98  & S &     & 28.98  & 0.179 & M99  \\ %  
hii0882        &   212   &  15     & So93  &  212    &  15 &  So93  &  4500 & 4497 & 0.213   & 1.9E-2 &   1.795  &  0.038  &  0.109     & 0.57988155 & 2.5E-6     & 0.097  &   65.0   & So93b & F & $+$ & 29.67  & 0.074 & M99  \\ %  
hii0883        &    50   &  10     & Ma07  &  45     &  15 &  So93  &  4500 & 4532 & 0.153   & 1.5E-2 &   0.769  &  0.056  &  0.172     & 7.03724472 & 3.6E-3     & 0.0453 &   3.8    & Qu98  & S &     & 28.98  & 0.179 & M99  \\ %  
hii0916$^{Bin?}$&   191.3 &  10     & Ki10  &  191.3  &  10 &  Ki10  &  5000 & 5117 & 0.400   & 3.7E-2 &   2.499  &  0.028  &  0.083     & 5.91403628 & 1.0E-3     & 0.0539 &   5.6    & Qu98  & S &     & 29.293 & 0.069 & S94  \\ % 
hii0923        &   171   &  10     & Ma07  &  158    &  15 &  So93  &  6000 & 6051 & 1.41    & 1.3E-1 &   3.289  &  0.035  &  0.101     & 2.84578235 & 4.0E-4     & 0.0156 &   18.2   & Qu98  & A &     & 29.55  & 0.094 & M99  \\ %  
hii0974        &    33   &   8     & GL94  &  33     &   8 &  GL94  &  4200 & 4110 & 0.0972  & 9.2E-3 &   0.094  &  0.041  &  0.124     & 6.57829398 & 2.4E-5     & 0.0286 &   4.2    & Qu98  & S &     & 29.003 & 0.28  & S94  \\ %  
hii0996        &   144   &  10     & Ma07  &  132    &  15 &  So93  &  6000 & 5969 & 1.10    & 1.0E-1 &   3.052  &  0.035  &  0.103     & 3.08777064 & 2.8E-4     & 0.0188 &   11.9   & Qu98  & A &     & 29.623 & 0.069 & S94  \\ %  
hii1005        &    46   &  10     & Ma07  &  46     &  10 &  Ma07  &  4750 & 4908 & 0.176   & 1.5E-2 &   1.221  &  0.041  &  0.123     & --         & --         & --     & --       & --    &-- &     & --     & --    & --   \\ %  
hii1015        &   145   &  15     & So93  &  145    &  15 &  So93  &  6000 & 5887 & 1.014   & 8.8E-2 &   3.057  &  0.033  &  0.1       & 1.72095653 & 2.6E-5     & 0.0092 &   9.6    & Qu98  & A &     & 29.403 & 0.115 & S94  \\ %  
hii1032        &   236   &  10     & Ma07  &  212    &  15 &  So93  &  5250 & 5309 & 0.634   & 5.7E-2 &   2.864  &  0.038  &  0.113     & 1.32333028 & 1.1E-5     & 0.0417 &   37.2   & Qu98  & F & $+$ & 30.233 & 0.023 & S94  \\ %  
hii1095        &   154   &  10     & Ma07  &  138    &  15 &  So93  &  5000 & 5099 & 0.350   & 3.4E-2 &   2.17   &  0.036  &  0.102     & 0.86705307 & 5.2E-5     & 0.0044 &   3.6    & Qu98  & F &     & 29.073 & 0.328 & S94  \\ %  
hii1110        &    44   &  10     & Ma07  &  21     &  15 &  So93  &  4400 & 4424 & 0.133   & 1.2E-2 &   0.265  &  0.117  &  0.4       & 7.96319798 & 3.2E-3     & 0.0274 &   5.9    & Qu98  & S &     & 29.099 & 0.0   & B03  \\ %  
hii1122$^{Bin?}$&    85   &  10     & Ma07  &  67     &  15 &  So93  &  6500 & 6622 & 2.69    & 2.6E-1 &   3.035  &  0.044  &  0.128     & --         & --         & --     &   28.6   & Qu98  &-- &     & 29.623 & 0.069 & S94  \\ % 
hii1124        &   203   &  10     & Ma07  &  217    &  15 &  So93  &  4750 & 4875 & 0.254   & 2.4E-2 &   2.349  &  0.038  &  0.113     & 6.41558    & 9.0E-5     & 0.0164 &   3.5    & Qu98  & S & $+$ & 29.543 & 0.069 & S94  \\ %  
hii1132        &    49   &  10     & Ma07  &  46     &  15 &  So93  &  6500 & 6449 & 2.53    & 2.4E-1 &   2.792  &  0.056  &  0.16      & --         & --         & --     &   40.0   & So93b &-- &     & --     & --    & --   \\ %  
hii1139        &    66   &  10     & Ma07  &  51     &  15 &  So93  &  6500 & 6600 & 2.54    & 2.4E-1 &   2.887  &  0.052  &  0.151     & --         & --         & --     &   31.4   & Qu98  &-- &     & --     & --    & --   \\ %  
hii1182$^{Bin?}$&   156   &  10     & Ma07  &  136    &  15 &  So93  &  6000 & 5879 & 1.055   & 9.8E-2 &   2.993  &  0.035  &  0.104     & 2.99605468 & 1.2E-4     & 0.0204 &   16.4   & Qu98  & A &     & --     & --    & --   \\ % 
hii1200        &    79   &  10     & Ma07  &  67     &  15 &  So93  &  6250 & 6207 & 1.69    & 1.6E-1 &   2.802  &  0.046  &  0.136     & --         & --         & --     &   13.7   & Qu98  &-- &     & --     & --    & --   \\ %  
hii1207        &   141   &  15     & So93  &  141    &  15 &  So93  &  6000 & 5977 & 1.05    & 1.0E-1 &   3.117  &  0.035  &  0.103     & --         & --         & --     &   5.1    & Qu98  &-- &     & --     & --    & --   \\ %  
hii1215        &   125   &  15     & So93  &  125    &  15 &  So93  &  6000 & 5975 & 1.001   & 9.1E-2 &   3.014  &  0.035  &  0.103     & --         & --         & --     &   4.1    & Qu98  &-- &     & 29.413 & 0.232 & S94  \\ %  
hii1220        &   158   &  15     & So93  &  158    &  15 &  So93  &  5250 & 5289 & 0.371   & 3.3E-2 &   2.512  &  0.035  &  0.103     & 6.15460725 & 7.7E-4     & 0.0208 &   6.3    & Qu98  & S &     & --     & --    & --   \\ %  
hii1284        &    48   &  10     & Ma07  &  48     &  10 &  Ma07  &  7500 & 7427 & 5.83    & 5.2E-1 &   2.843  &  0.036  &  0.106     & --         & --         & --     &   107.5  & Ma07  &-- &     & 27.79  & 0.385 & D02  \\ %  
hii1298$^{Bin?}$&    98   &  10     & Ma07  &  91     &  15 &  So93  &  4750 & 4846 & 0.261   & 2.5E-2 &   1.569  &  0.04   &  0.116     & 7.62860983 & 2.3E-3     & 0.0237 &   4.8    & Qu98  & S &     & 29.583 & 0.092 & S94  \\ % 
hii1305        &    30   &  15     & So93  &$\le$60  &  -- &  Jo96  &  4300 & 4288 & 0.118   & 1.1E-2 &$\le$0.577&  --     &  --        & 0.3887814  & 8.2E-7     & 0.1049 &   84.0   & So93b & F &     & 29.37  & 0.175 & M99  \\ %  
hii1309        &    73   &  10     & Ma07  &  42     &  15 &  So93  &  6500 & 6467 & 2.39    & 2.2E-1 &   2.762  &  0.057  &  0.182     & --         & --         & --     &   85.0   & So93b &-- &     & 29.673 & 0.046 & S94  \\ %  
hii1332        &    76   &  10     & Ma07  &  35     &  15 &  So93  &  4750 & 4800 & 0.220   & 2.1E-2 &   1.013  &  0.069  &  0.213     & 8.17841955 & 5.3E-3     & 0.0213 &   5.3    & Qu98  & S &     & 29.643 & 0.069 & S94  \\ %  
hii1362        &    28   &  10     & Ma07  &  28     &  10 &  Ma07  &  7500 & 7592 & 5.96    & 5.4E-1 &   2.608  &  0.055  &  0.169     & --         & --         & --     &   23.0   & Ma07  &-- &     & --     & --    & --   \\ %  
hii1407        &    12   &  10     & Ma07  &  12     &  10 &  Ma07  &  7750 & 7723 & 7.09    & 6.2E-1 &   2.207  &  0.14   &  0.575     & --         & --         & --     &   25.0   & Ma07  &-- &     & --     & --    & --   \\ %  
hii1454        &   158   &  10     & Ma07  &  86     &  15 &  So93  &  4500 & 4669 & 0.175   & 1.7E-2 &   1.301  &  0.041  &  0.122     & 8.40559787 & 3.7E-5     & 0.0248 &   3.3    & Qu98  & S &     & 29.233 & 0.28  & S94  \\ %  
hii1514        &   161   &  15     & So93  &  161    &  15 &  So93  &  6000 & 5897 & 1.023   & 9.1E-2 &   3.163  &  0.036  &  0.102     & 3.25377982 & 3.2E-4     & 0.0284 &   13.6   & Qu98  & A &     & 29.343 & 0.092 & S94  \\ %  
hii1531        &    65   &  10     & Ma07  &  100    &  15 &  So93  &  4300 & 4216 & 0.122   & 1.1E-2 &   0.396  &  0.053  &  0.16      & 0.48300323 & 1.7E-6     & 0.0951 &   50.0   & So93b & F &     & 29.633 & 0.069 & S94  \\ %  
hii1532        &    48   &  10     & Ma07  &  60     &  20 &  Jo96  &  4250 & 4308 & 0.0960  & 9.2E-3 &   0.604  &  0.063  &  0.187     & 0.78090716 & 5.4E-6     & 0.0685 &   50.0   & So93b & F &     & 29.503 & 0.115 & S94  \\ %  
hii1593        &   183.5 &  10     & Ki10  &  183.5  &  10 &  Ki10  &  5500 & 5593 & 0.607   & 5.5E-2 &   3.001  &  0.027  &  0.079     & 5.05740707 & 5.7E-5     & 0.0077 &   1.8    & Qu98  & S &     & --     & --    & --   \\ %  
hii1613        &   120   &  10     & Ma07  &  103    &  15 &  So93  &  6250 & 6316 & 1.69    & 1.6E-1 &   3.162  &  0.036  &  0.108     & --         & --         & --     &   20.1   & Qu98  &-- &     & 29.373 & 0.115 & S94  \\ %  
hii1756        &   150   &   5     & Jo96  &  150    &   5 &  Jo96  &  4000 & 3934 & 0.0843  & 7.9E-3 &   0.869  &  0.013  &  0.041     & 1.15276771 & 2.4E-4     & 0.034  &   5.0    & Te00  & F & $+$ & 28.88  & 0.282 & M99  \\ %  
hii1776        &   140   &  15     & So93  &  140    &  15 &  So93  &  5500 & 5557 & 0.715   & 6.8E-2 &   2.7    &  0.035  &  0.101     & 4.49408203 &            & 0.037  &   9.8    & Qu98  & S &     & --     & --    & --   \\ %  
hii1794        &    84   &  10     & Ma07  &  55     &  15 &  So93  &  6000 & 5995 & 1.11    & 1.0E-1 &   2.516  &  0.05   &  0.147     & 3.84662953 & 2.2E-6     & 0.0223 &   11.2   & Qu98  & S &     & 29.01  & 0.128 & M99  \\ %  
hii1797        &   126   &  10     & Ma07  &  125    &  15 &  So93  &  6250 & 6231 & 1.41    & 1.3E-1 &   3.238  &  0.035  &  0.106     & --         & --         & --     &   19.6   & Qu98  &-- &     & 29.15  & 0.164 & M99  \\ %  
hii1856        &   105   &  10     & Ma07  &  85     &  15 &  So93  &  6250 & 6161 & 1.52    & 1.4E-1 &   2.905  &  0.039  &  0.116     & --         & --         & --     &   15.4   & Qu98  &-- &     & 29.173 & 0.162 & S94  \\ %  
hii1883        &   320   &  10     & Ma07  &  250    &  20 &  Jo96  &  4500 & 4544 & 0.224   & 2.1E-2 &   2.101  &  0.05   &  0.147     & 0.23533495 & 2.1E-7     & 0.0585 &   140.0  & So93b & F & $+$ & 29.71  & 0.6   & M96  \\ %  
hii1924        &   136   &  10     & Ma07  &  141    &  15 &  So93  &  6000 & 6086 & 1.15    & 1.1E-1 &   3.213  &  0.035  &  0.101     & 2.89109736 & 6.1E-3     & 0.0173 &   14.2   & Qu98  & A &     & 29.44  & 0.148 & M99  \\ %  
hii2016        &   148   &  15     & So93  &  148    &  15 &  So93  &  4300 & 4375 & 0.121   & 1.1E-2 &   1.267  &  0.036  &  0.105     & 3.87950671 & 6.3E-4     & 0.0312 &   9.8    & Qu98  & A & $+$ & --     & --    & --   \\ %  
hii2034$^{Bin?}$&   237   &  10     & Ma07  &  222    &  15 &  So93  &  4500 & 4669 & 0.201   & 1.9E-2 &   2.099  &  0.039  &  0.116     & 0.55085229 & 2.4E-6     & 0.0579 &   75.0   & So93b & F & $+$ & 29.743 & 0.046 & S94  \\ % 
hii2106$^{Bin?}$&   130   &  10     & Ma07  &  116    &  15 &  So93  &  5000 & 5140 & 0.459   & 4.4E-2 &   2.09   &  0.036  &  0.108     & 3.04122134 & 4.0E-4     & 0.0135 &   8.0    & Qu98  & A &     & --     & --    & --   \\ % 
hii2126        &   184.9 &  10     & Ki10  &  184.9  &  10 &  Ki10  &  5250 & 5302 & 0.395   & 3.8E-2 &   2.684  &  0.028  &  0.08      & 3.05658104 & 1.9E-4     & 0.0178 &   5.3    & Qu98  & A &     & --     & --    & --   \\ %  
hii2244        &   269   &  10     & Ma07  &  268    &  15 &  So93  &  4500 & 4656 & 0.212   & 2.0E-2 &   2.388  &  0.043  &  0.124     & 0.56071931 & 3.2E-6     & 0.0394 &   50.0   & So93b & F & $+$ & 30.063 & 0.046 & S94  \\ %  
hii2284$^{Bin?}$&   190.3 &  10     & Ki10  &  190.3  &  10 &  Ki10  &  5250 & 5418 & 0.523   & 4.6E-2 &   2.85   &  0.028  &  0.083     & 5.81926006 & 2.3E-4     & 0.0109 &   3.7    & Qu98  & S &     & 29.16  & 0.169 & M99  \\ % 
hii2311        &   170.4 &  10     & Ki10  &  170.4  &  10 &  Ki10  &  5250 & 5438 & 0.500   & 4.8E-2 &   2.752  &  0.027  &  0.081     & 2.9331327  & 4.4E-4     & 0.0127 &   6.5    & Qu98  & A &     & 28.82  & 0.317 & M99  \\ %  
hii2341        &   141   &  15     & So93  &  141    &  15 &  So93  &  5750 & 5750 & 0.742   & 7.1E-2 &   2.904  &  0.035  &  0.103     & 4.88066973 & 3.3E-3     & 0.012  &   3.6    & Qu98  & S &     & 29.09  & 0.201 & M99  \\ %  
hii2345        &    71   &  10     & Ma07  &  38     &  15 &  So93  &  6750 & 6726 & 3.20    & 3.1E-1 &   2.743  &  0.059  &  0.185     & --         & --         & --     &   130.0  & So93b &-- &     & 29.76  & 0.312 & M90  \\ %  
hii2366        &   226.7 &  10     & Ki10  &  226.7  &  10 &  Ki10  &  5250 & 5368 & 0.444   & 4.0E-2 &   3.032  &  0.031  &  0.088     & 6.21783952 & 1.3E-5     & 0.032  &   4.3    & Qu98  & S & $+$ & 28.923 & 0.115 & S94  \\ %  
hii2415        &    41   &  10     & Ma07  &  41     &  10 &  Ma07  &  8000 & 8069 & 7.01    & 6.2E-1 &   2.788  &  0.037  &  0.112     & --         & --         & --     &   30.5   & Ma07  &-- &     & --     & --    & --   \\ %  
hii2462        &   110.3 &  10     & Ki10  &  110.3  &  10 &  Ki10  &  5250 & 5467 & 0.436   & 4.2E-2 &   2.425  &  0.028  &  0.082     & 6.92980587 & 2.4E-5     & 0.0216 &   4.9    & Qu98  & S &     & --     & --    & --   \\ %  
hii2506        &   128   &  10     & Ma07  &  108    &  15 &  So93  &  6000 & 6005 & 1.23    & 1.2E-1 &   2.933  &  0.035  &  0.106     & 2.12103871 & 2.2E-4     & 0.0088 &   13.8   & Qu98  & A &     & --     & --    & --   \\ %  
hii2588        &    78   &  10     & Ma07  &  78     &  15 &  So93  &  4400 & 4474 & 0.134   & 1.3E-2 &   0.973  &  0.043  &  0.129     & 5.97239848 & 1.4E-3     & 0.0453 &   5.2    & Qu98  & A &     & 29.273 & 0.115 & S94  \\ %  
hii2644        &   186   &  15     & So93  &  186    &  15 &  So93  &  5500 & 5594 & 0.619   & 5.9E-2 &   3.017  &  0.035  &  0.104     & 5.07153391 & 1.0E-8     & 0.0305 &   5.0    & Qu98  & S &     & 29.113 & 0.162 & S94  \\ %  
hii2665        &   170   &  10     & Ma07  &  166    &  15 &  So93  &  5250 & 5366 & 0.513   & 4.7E-2 &   2.645  &  0.035  &  0.104     & 5.38756421 & 2.4E-5     & 0.019  &   5.4    & Qu98  & S &     & --     & --    & --   \\ %  
hii2741        &   122   &  10     & Ma07  &  91     &  15 &  So93  &  4750 & 4792 & 0.205   & 1.9E-2 &   1.501  &  0.04   &  0.115     & 5.15798051 & 2.3E-5     & 0.0469 &   7.8    & Qu98  & A &     & 29.453 & 0.092 & S94  \\ %  
hii2786        &   146   &  10     & Ma07  &  128    &  15 &  So93  &  6000 & 6071 & 1.19    & 1.1E-1 &   3.118  &  0.035  &  0.102     & 2.16659802 & 1.6E-4     & 0.0158 &   22.0   & Qu98  & A &     & 29.453 & 0.139 & S94  \\ %  
hii2870        &    85   &  10     & Ma07  &  69     &  15 &  So93  &  4750 & 4840 & 0.222   & 2.0E-2 &   1.402  &  0.046  &  0.134     & 7.89395278 & 2.4E-5     & 0.0422 &   4.0    & Qu98  & S &     & --     & --    & --   \\ %  
hii2880        &   142.3 &  10     & Ki10  &  142.3  &  10 &  Ki10  &  5250 & 5261 & 0.400   & 3.4E-2 &   2.389  &  0.027  &  0.081     & 6.28238456 & 9.2E-4     & 0.0231 &   6.0    & Qu98  & S &     & 29.053 & 0.185 & S94  \\ %  
hii2927        &$\le$30  &  --     & GL94  &$\le$60  &  -- &  Jo96  &  4100 & 4046 & 0.0987  & 9.3E-3 &$\le$0.316&  --     &  --        & 0.26218183 & 2.9E-7     & 0.1174 &   95.0   & So93b & F &     & 29.413 & 0.162 & S94  \\ %  
hii3019        &    93   &  10     & Ma07  &  51     &  15 &  So93  &  4300 & 4192 & 0.127   & 1.1E-2 &   0.381  &  0.052  &  0.156     & 5.46870223 & 4.3E-4     & 0.0446 &   6.0    & Qu98  & A &     & 29.353 & 0.139 & S94  \\ %  
hii3031        &    63   &  10     & Ma07  &  40     &  15 &  So93  &  7000 & 6935 & 3.98    & 3.5E-1 &   2.766  &  0.056  &  0.185     & --         & --         & --     &   230.0  & So93b &-- &     & --     & --    & --   \\ %  
hii3063        &   135   &  10     & Ma07  &  139    &  15 &  So93  &  4300 & 4292 & 0.122   & 1.2E-2 &   1.105  &  0.036  &  0.106     & 0.88393824 & 1.9E-5     & 0.0338 &   26.0   & So93b & F & $+$ & 29.683 & 0.139 & S94  \\ %  
hii3096        &   254   &  10     & Ma07  &  254    &  10 &  Ma07  &  5000 & 4987 & 0.295   & 2.8E-2 &   2.706  &  0.032  &  0.093     & 4.21255021 & 3.3E-4     & 0.1035 &   6.2    & Qu98  & A & $+$ & 29.813 & 0.069 & S94  \\ %  
hii3163        &   256   &  10     & Ma07  &  222    &  15 &  So93  &  4500 & 4456 & 0.208   & 2.0E-2 &   1.801  &  0.038  &  0.113     & 0.41747738 & 8.6E-7     & 0.1092 &   60.0   & So93b & F & $+$ & 29.853 & 0.069 & S94  \\ %  
hii3179$^{Bin?}$&   140.2 &  10     & Ki10  &  140.2  &  10 &  Ki10  &  6000 & 6120 & 1.46    & 1.3E-1 &   3.238  &  0.025  &  0.074     & 4.85456989 & 9.3E-4     & 0.0077 &   4.3    & Qu98  & S &     & 29.343 & 0.328 & S94  \\ % 
hii3187        &    93   &  10     & Ma07  &  71     &  15 &  So93  &  4500 & 4464 & 0.153   & 1.4E-2 &   0.908  &  0.045  &  0.135     & 7.62860983 & 1.8E-5     & 0.0415 &   6.2    & Qu98  & S &     & --     & --    & --   \\ %  
% Name            WLi     eWLi       SoLi    WLi_F   eWLi  SourceLi   Temp   TeffChi LumBol    erLum      ALi       e1s        e3s       Prot         eProt         Amp      Vsini     Ref    Pclass LiClass LogLx   eLogLx  RefLx % N
\hline                                                                                                                                                                      
\end{longtable}
